Binned top quark spin correlation and polarization observables for the LHC at 13.6 TeV

We consider top-antitop quark $(t{\bar t})$ production at the Large Hadron Collider (LHC) with subsequent decays into dileptonic final states. We use and investigate a set of leptonic angular correlations and distributions with which all the independent coefficient functions of the top-spin dependent parts of the $t{\bar t}$ production spin density matrices can be experimentally probed. We compute these observables for the LHC center-of-mass energy 13.6 TeV within the Standard Model at next-to-leading order in the QCD coupling including the mixed QCD-weak corrections. We determine also the $t{\bar t}$ charge asymmetry where we take in addition also the mixed QCD-QED corrections into account. In addition we analyze and compute possible new physics (NP) effects on these observables in terms of a gauge-invariant effective Lagrangian that contains the operators up to mass dimension six that are relevant for hadronic $(t{\bar t})$ production. First we compute our observables inclusive in phase space. In order to investigate which region in phase space has, for a specific observable, a high NP sensitivity, we determine our observables also in two-dimensional $(M_{t{\bar t}},\cos\theta_t^*)$ bins, where $M_{t{\bar t}}$ denotes the $t{\bar t}$ invariant mass and $\theta_t^*$ is the top-quark scattering angle in the $t{\bar t}$ zero-momentum frame.

==> (inline-0) <==
\begin{tabular}{c c c c c c c }\hline	
\multicolumn{7}{ c }{ $ 2m_t\le \mttbar \le 450~{\rm GeV}$}  \\ \hline \hline   
 (  -1.0,  -0.5) & -17.107  & -13.884  & -11.423   & -6.623  & -7.214  &  -7.258 \\
 (  -0.5,   0.0)  & -10.935   & -8.831   & -7.231   & -3.927  &  -4.506  &  -4.653\\
 (   0.0,   0.5)  & -10.953    & -8.849   & -7.245   & -2.802   & -3.698  &  -4.062\\
 (   0.5,   1.0) & -17.092   & -13.866  & -11.410  &  -6.639    & -7.229  &  -7.277\\ \hline \hline 
\multicolumn{7}{ c }{ $ 450~{\rm GeV} < \mttbar\le 600~{\rm GeV} $}  \\ \hline \hline 
 (  -1.0,  -0.5)  & -20.499  & -16.052   & -12.784    & -5.027  &  -6.985  &  -7.670\\
 (  -0.5,   0.0) & -10.670   & -8.364   & -6.671    & 0.199    & -1.670  &  -2.602\\
 (   0.0,   0.5)  & -10.650   & -8.346   & -6.656   &  0.193  &  -1.661  &  -2.580\\
 (   0.5,   1.0)  & -20.505 &  -16.060   & -12.788  &  -5.131   & -7.058 &   -7.743\\ \hline \hline 
\multicolumn{7}{ c|}{ $ 600~{\rm GeV} < \mttbar \le  800~{\rm GeV} $}  \\ \hline \hline 
 (  -1.0,  -0.5)  & -10.152   & -7.723   & -5.994   & -0.561   & -2.286   & -3.009\\
 (  -0.5,   0.0)  & -3.923   & -3.000   & -2.343   &  1.136    & 0.065  &  -0.486\\
 (   0.0,   0.5)  & -3.927    & -3.004   & -2.343     & 1.046  &  -0.007  &  -0.541\\
 (   0.5,   1.0)  & -10.148   & -7.719   & -5.996   & -0.285   & -2.086    & -2.856\\ \hline \hline 
\multicolumn{7}{c}{ $\mttbar > 800~{\rm GeV} $}  \\ \hline \hline 
 (  -1.0,  -0.5)  & -4.592  &  -3.373   & -2.539    & 1.376   & -0.038   & -0.696\\
 (  -0.5,   0.0)  & -1.329    & -0.988  &  -0.752    & 0.868   &  0.319   &  0.034\\
 (   0.0,   0.5)   & -1.328    & -0.988   & -0.752    & 0.876   &  0.323  &   0.035\\
 (   0.5,   1.0)   & -4.600   & -3.377   & -2.542     & 1.357  &  -0.052  &  -0.706\\ \hline \hline 
\end{tabular}
\begin{tabular}{c c c c }\hline	
\multicolumn{4}{ c }{ $ 2m_t\le \mttbar \le 450~{\rm GeV}$}  \\ \hline \hline  	 
 (  -1.0,  -0.5) &  0.001  &    0.040  &    0.070  \\
 (  -0.5,   0.0) &    0.279 &     0.221 &     0.183\\
 (   0.0,   0.5) &   -0.304 &    -0.242 &    -0.192\\
 (   0.5,   1.0) &   -0.030 &    -0.019  &    0.003\\ \hline \hline 
\multicolumn{4}{ c }{ $ 450~{\rm GeV} < \mttbar\le 600~{\rm GeV} $}  \\ \hline \hline 
 (  -1.0,  -0.5)  &   0.366  &    0.314  &    0.278\\
 (  -0.5,   0.0)  &   0.008  &    0.016  &    0.009\\
 (   0.0,   0.5)  &   0.195 &     0.153 &     0.120\\
 (   0.5,   1.0)  &   0.613  &    0.520  &    0.453\\ \hline \hline 
\multicolumn{4}{ c }{ $ 600~{\rm GeV} < \mttbar \le  800~{\rm GeV} $}  \\ \hline \hline
 (  -1.0,  -0.5) &   -0.024  &    0.000 &     0.026\\
 (  -0.5,   0.0) &   -0.000 &     0.001  &    0.002\\
 (   0.0,   0.5) &    0.005   &   0.005  &    0.005\\
 (   0.5,   1.0) &   -0.037  &   -0.016  &    0.000\\ \hline \hline 
\multicolumn{4}{ c }{ $\mttbar > 800~{\rm GeV} $}  \\ \hline \hline 
 (  -1.0,  -0.5)  &   0.029  &    0.049  &    0.041\\
 (  -0.5,   0.0) &   -0.004  &   -0.002  &   -0.001\\
 (   0.0,   0.5) &    0.001 &     0.004 &     0.003\\
 (   0.5,   1.0)  &   0.069 &     0.073 &     0.071\\ \hline \hline 
\end{tabular}
\begin{tabular}{c c c c }\hline	
\multicolumn{4}{c}{ $ 2m_t\le \mttbar \le 450~{\rm GeV}$}  \\ \hline \hline  	
 (  -1.0,  -0.5) &  0.126  &    0.121 &     0.115 \\
 (  -0.5,   0.0) &   -0.161  &   -0.137 &    -0.108\\
 (   0.0,   0.5) &    0.042   &   0.037 &     0.031\\
 (   0.5,   1.0) &    0.041  &    0.052  &    0.066\\ \hline \hline  
\multicolumn{4}{c}{ $ 450~{\rm GeV} < \mttbar\le 600~{\rm GeV} $}  \\ \hline \hline 
 (  -1.0,  -0.5)  &   0.138  &    0.134  &    0.126\\
 (  -0.5,   0.0) &    0.059  &    0.046  &    0.035\\
 (   0.0,   0.5) &   -0.217 &    -0.168 &    -0.141\\
 (   0.5,   1.0) &   -0.127 &    -0.065  &   -0.031\\ \hline \hline  
\multicolumn{4}{c}{ $ 600~{\rm GeV} < \mttbar \le  800~{\rm GeV} $}  \\ \hline \hline 
 (  -1.0,  -0.5) &   -0.003  &    0.012  &    0.013\\
 (  -0.5,   0.0) &    0.006  &    0.006 &     0.002\\
 (   0.0,   0.5)  &   0.008   &   0.006  &    0.004\\
 (   0.5,   1.0)  &   0.042   &   0.027   &   0.029\\ \hline \hline  
\multicolumn{4}{c}{ $\mttbar > 800~{\rm GeV} $}  \\ \hline \hline 
 (  -1.0,  -0.5)  &   0.001  &   -0.001  &    0.009\\
 (  -0.5,   0.0) &   -0.002   &  -0.002  &   -0.001\\
 (   0.0,   0.5)  &   0.003   &   0.002  &    0.000\\
 (   0.5,   1.0) &   -0.000  &    0.004  &    0.005\\ \hline \hline  
 \end{tabular}
\begin{tabular}{c c c c}\hline	
\multicolumn{4}{c}{ $ 2m_t\le \mttbar \le 450~{\rm GeV}$}  \\ \hline \hline  	
 (  -1.0,  -0.5) &  0.021 &     0.201  &    0.357 \\
 (  -0.5,   0.0) &    0.043 &     0.096  &    0.143\\
 (   0.0,   0.5)  &   0.043  &    0.096 &     0.143\\
 (   0.5,   1.0)  &   0.022  &    0.202  &    0.358\\ \hline \hline 
\multicolumn{4}{c}{ $ 450~{\rm GeV}<\mttbar\le 600~{\rm GeV} $}  \\ \hline \hline 
 (  -1.0,  -0.5) &    0.121  &    0.240  &    0.347\\
 (  -0.5,   0.0) &    0.110  &    0.113  &    0.119\\
 (   0.0,   0.5)  &   0.111 &     0.114  &    0.120\\
 (   0.5,   1.0) &    0.120 &     0.239  &    0.346\\ \hline \hline 
\multicolumn{4}{c}{ $ 600~{\rm GeV}< \mttbar \le  800~{\rm GeV} $}  \\ \hline \hline 
 (  -1.0,  -0.5)  &   0.096  &    0.116  &    0.139\\
 (  -0.5,   0.0) &    0.058   &   0.049 &     0.044\\
 (   0.0,   0.5) &    0.058  &    0.049  &    0.044\\
 (   0.5,   1.0) &    0.096  &    0.117  &    0.139\\ \hline \hline 
\multicolumn{4}{c}{ $\mttbar > 800~{\rm GeV} $}  \\ \hline \hline 
 (  -1.0,  -0.5)  &   0.061   &   0.056  &    0.056\\
 (  -0.5,   0.0)  &   0.025   &   0.019   &   0.015\\
 (   0.0,   0.5)  &   0.025  &    0.019 &     0.015\\
 (   0.5,   1.0)  &   0.061 &     0.056  &    0.056\\ \hline \hline 
 \end{tabular}
\begin{tabular}{c c c c}\hline	
\multicolumn{4}{c}{ $ 2m_t\le \mttbar \le 450~{\rm GeV}$}  \\ \hline \hline  	
 (  -1.0,  -0.5) &  0.058   & 0.285  &  0.482\\
 (  -0.5,   0.0)  & 0.047 &   0.007  & -0.025\\
 (   0.0,   0.5)  & 0.046  &  0.007  & -0.026\\
 (   0.5,   1.0) &  0.061  &  0.287  &  0.485\\ \hline \hline  
\multicolumn{4}{c}{ $ 450~{\rm GeV} < \mttbar\le 600~{\rm GeV} $}  \\ \hline \hline 
 (  -1.0,  -0.5) &  0.428   & 0.630   & 0.817\\
 (  -0.5,   0.0) &  0.181 &   0.114  &  0.063\\
 (   0.0,   0.5) &  0.181 &   0.114  &  0.063\\
 (   0.5,   1.0)  & 0.426  &  0.628  &  0.815\\ \hline \hline  
\multicolumn{4}{c}{ $ 600~{\rm GeV} < \mttbar \le  800~{\rm GeV} $}  \\ \hline \hline 
 (  -1.0,  -0.5)  & 0.484  &  0.531  &  0.587\\
 (  -0.5,   0.0) &  0.150  &  0.104 &   0.071\\
 (   0.0,   0.5) &  0.150  &  0.104  &  0.071\\
 (   0.5,   1.0) &  0.485  &  0.531  &  0.588\\ \hline \hline  
\multicolumn{4}{c}{ $\mttbar > 800~{\rm GeV} $}  \\ \hline \hline 
 (  -1.0,  -0.5) &  0.531  &  0.494  &  0.485\\
 (  -0.5,   0.0) &  0.121  &  0.085  &  0.060\\
 (   0.0,   0.5)  & 0.121   & 0.085   & 0.060\\
 (   0.5,   1.0)  & 0.532  &  0.494  &  0.485\\ \hline \hline  
 	\end{tabular}
\begin{tabular}{c c c c}\hline	
\multicolumn{4}{c}{ $ 2m_t\le \mttbar \le 450~{\rm GeV}$}  \\ \hline \hline  
 (  -1.0,  -0.5) & -0.036   &  0.013   &  0.054\\ 
 (  -0.5,   0.0)  & -0.037    & 0.013    & 0.053\\ 
 (   0.0,   0.5)   & -0.036   &  0.013   &  0.054\\ 
 (   0.5,   1.0)  & -0.035   &  0.014    & 0.055\\ \hline \hline  
\multicolumn{4}{c}{ $ 450~{\rm GeV} < \mttbar\le 600~{\rm GeV} $}  \\ \hline \hline 
 (  -1.0,  -0.5)  & -0.030   &  0.002   &  0.028\\ 
 (  -0.5,   0.0)  & -0.009    & 0.007   &  0.020\\ 
 (   0.0,   0.5)  & -0.009     & 0.007   &  0.020\\ 
 (   0.5,   1.0)  & -0.031    & 0.001   &  0.027\\ \hline \hline  
\multicolumn{4}{c}{ $ 600~{\rm GeV} < \mttbar \le  800~{\rm GeV} $}  \\ \hline \hline 
 (  -1.0,  -0.5)  & -0.013   & -0.003  &   0.005\\ 
 (  -0.5,   0.0)  &  0.007  &   0.008  &   0.009\\ 
 (   0.0,   0.5)   & 0.006    & 0.008   &  0.009\\ 
 (   0.5,   1.0)   & -0.013  &  -0.003   &  0.005\\ \hline \hline  
\multicolumn{4}{c}{ $\mttbar > 800~{\rm GeV} $}  \\ \hline \hline 
 (  -1.0,  -0.5)  & -0.006   & -0.003   & 0.000\\ 
 (  -0.5,   0.0)   & 0.009    & 0.008   &  0.006\\ 
 (   0.0,   0.5)   & 0.009    & 0.008   &  0.007\\ 
 (   0.5,   1.0)   & -0.006   & -0.003   &  0.000\\ \hline \hline  
 \end{tabular}
\begin{tabular}{c c c c }\hline	
\multicolumn{4}{c}{ $ 2m_t\le \mttbar \le 450~{\rm GeV}$}  \\ \hline \hline  	
 (  -1.0,  -0.5) &  -0.040  &   0.028  &   0.083\\ 
 (  -0.5,   0.0)  & -0.008  &   0.005  &   0.015\\ 
 (   0.0,   0.5) &  -0.008  &   0.005  &   0.015\\ 
 (   0.5,   1.0) &  -0.038  &   0.030  &   0.086\\ \hline \hline  	
\multicolumn{4}{c}{ $ 450~{\rm GeV} < \mttbar\le 600~{\rm GeV} $}  \\ \hline \hline 
 (  -1.0,  -0.5) &  -0.023  &   0.037  &   0.086\\ 
 (  -0.5,   0.0) &   0.001  &   0.005  &   0.008\\ 
 (   0.0,   0.5) &   0.001 &    0.005  &   0.008\\ 
 (   0.5,   1.0) &  -0.025  &   0.035  &   0.084\\ \hline \hline  	
\multicolumn{4}{c}{ $ 600~{\rm GeV} < \mttbar \le  800~{\rm GeV} $}  \\ \hline \hline 
 (  -1.0,  -0.5) &  -0.006  &   0.023  &   0.047\\ 
 (  -0.5,   0.0) &   0.006  &  0.005  &  0.005\\ 
 (   0.0,   0.5) &  0.006  &  0.005 &   0.005\\ 
 (   0.5,   1.0)&  -0.005  &  0.024  &  0.048\\ \hline \hline  	
\multicolumn{4}{c}{ $\mttbar > 800~{\rm GeV} $}  \\ \hline \hline 
 (  -1.0,  -0.5)  & 0.005   & 0.021  &  0.035\\ 
 (  -0.5,   0.0)  & 0.009  &  0.007 &   0.005\\ 
 (   0.0,   0.5) &  0.009   & 0.007 &   0.005\\ 
 (   0.5,   1.0)  & 0.005   & 0.021  &  0.035\\ \hline \hline  	
 \end{tabular}
\begin{tabular}{c c c c}\hline	
\multicolumn{4}{c}{ $ 2m_t\le \mttbar \le 450~{\rm GeV}$}  \\ \hline \hline  	
 (  -1.0,  -0.5) &0.260  & 0.187    &  0.138 \\
 (  -0.5,   0.0) & 0.184 &  0.132  &  0.097\\
 (   0.0,   0.5) & 0.184  & 0.132  & 0.097 \\
 (   0.5,   1.0) &  0.260 & 0.187  & 0.138    \\ \hline \hline  	
\multicolumn{4}{c}{ $ 450~{\rm GeV} < \mttbar\le 600~{\rm GeV} $}  \\ \hline \hline 
 (  -1.0,  -0.5) & 0.761  & 0.533   & 0.384 \\
 (  -0.5,   0.0) &  0.457   & 0.320  &  0.230    \\
 (   0.0,   0.5) &  0.457  & 0.320  &  0.230 \\
 (   0.5,   1.0) &  0.761 &  0.533 &  0.384    \\ \hline \hline  	
\multicolumn{4}{c}{ $ 600~{\rm GeV} < \mttbar \le  800~{\rm GeV} $}  \\ \hline \hline 
 (  -1.0,  -0.5) & 0.546  & 0.373  &  0.263 \\
 (  -0.5,   0.0) &  0.261   & 0.179 &  0.126 \\
 (   0.0,   0.5)  & 0.261  &  0.179 &  0.126    \\
 (   0.5,   1.0) & 0.546  & 0.373  &  0.263 \\ \hline \hline  	
\multicolumn{4}{c}{ $\mttbar > 800~{\rm GeV} $}  \\ \hline \hline 
 (  -1.0,  -0.5) & 0.310  & 0.204   &  0.140 \\
 (  -0.5,   0.0)  & 0.113   & 0.075   & 0.052  \\
 (   0.0,   0.5)  & 0.113 &  0.075  &   0.052 \\
 (   0.5,   1.0)   & 0.310  & 0.204  & 0.140  	\\ \hline \hline  		
		\end{tabular}
\begin{tabular}{l c c c c }\hline		
          &(  -1.0,  -0.5) & (  -0.5,   0.0) &	(   0.0,   0.5) &(   0.5,   1.0) \\ \hline \hline  	
\multicolumn{5}{c}{ NP contribution $\propto \hcvv$  to $\stt$.  }  \\ \hline  			
$(2m_t,450~{\rm GeV})$  & 52.055     &    48.679 &        48.678&        52.058            \\
$(450~{\rm GeV}, 600~{\rm GeV})$   &  62.353&        52.787 &        52.793 &        62.353  \\     
$(600~{\rm GeV}, 800~{\rm GeV})$ &  46.484 &       36.325 &        36.328 &       46.480  \\    
 $ > 800 ~{\rm GeV}$ &   66.005 &       47.819 &        47.818 &        66.006   \\ \hline   
 \multicolumn{5}{c}{ NP contribution $\propto \xx1$  to $\stt$.  }  \\ \hline  
 $(2m_t,450~{\rm GeV})$         &  5.497 &      5.138 &        5.139 &       5.497 \\    
 $(450~{\rm GeV}, 600~{\rm GeV})$   & 6.940 &        5.873&        5.873 &       6.940    \\    
 $(600~{\rm GeV}, 800~{\rm GeV})$ & 5.488 &        4.287 &      4.287 &        5.488  \\   
 $ > 800 ~{\rm GeV}$              &   8.831 &       6.385 &        6.385 &       8.832  \\ \hline    
 \multicolumn{5}{c}{ NP contribution $\propto \Hmu$  to $\stt$.  }  \\ \hline  
 $(2m_t,450~{\rm GeV})$         &   432.138 &        338.583 &       338.586 &       432.147 \\    
 $(450~{\rm GeV}, 600~{\rm GeV})$ &  406.136 &       226.624 &        226.618 &       406.126 \\     
  $(600~{\rm GeV}, 800~{\rm GeV})$ &  196.492 &       82.400&        82.400 &      196.477  \\     
  $ > 800 ~{\rm GeV}$ &  106.903 &       34.376 &       34.377 &        106.903    \\ \hline  \hline 
  \multicolumn{5}{c}{ NP contribution $\propto \hcaa$  to numerator of $A_C$.  }  \\ \hline  
 $(2m_t,450~{\rm GeV})$         & 11.069 &       3.699 &       3.699 &       11.068  \\     
 $(450~{\rm GeV}, 600~{\rm GeV})$ & 21.875 &        7.311 &        7.311 &        21.874 \\    
  $(600~{\rm GeV}, 800~{\rm GeV})$ & 20.221 &        6.759 &        6.758 &        20.222    \\     
  $ > 800 ~{\rm GeV}$ &  33.083 &       11.057 &        11.057 &        33.083\\   \hline    
   \multicolumn{5}{c}{ NP contribution $\propto \xy2$  to numerator of $A_C$.  }  \\ \hline  
  $(2m_t,450~{\rm GeV})$         & 2.190 &     0.732 &      0.732 &       2.190  \\    
  $(450~{\rm GeV}, 600~{\rm GeV})$ &  4.390 &       1.467 &        1.4672 &        4.390  \\    
  $(600~{\rm GeV}, 800~{\rm GeV})$ &  4.137 &        1.383 &       1.383 &        4.137  \\    
  $ > 800 ~{\rm GeV}$ &   6.985 &       2.335 &       2.335 &       6.985     \\ \hline \hline      
 \multicolumn{5}{c}{ NP contribution $\propto \hcvv$  to numerator of $C(n,n)$.  }  \\ \hline   
   $(2m_t,450~{\rm GeV})$         &  2.904 &      6.389 &        6.389 &        2.904  \\    
   $(450~{\rm GeV}, 600~{\rm GeV})$ & 8.087 &       17.792 &       17.792 &        8.087        \\
   $(600~{\rm GeV}, 800~{\rm GeV})$ &  8.555 &      18.823 &       18.823 &        8.556  \\   
  $ > 800 ~{\rm GeV}$ &  15.292 &        33.639 &       33.640 &       15.291  \\ \hline      
 \multicolumn{5}{c}{ NP contribution $\propto \xx1$  to numerator of $C(n,n)$.  }  \\ \hline    
   $(2m_t,450~{\rm GeV})$  & 0.309 &      0.679 &      0.679 &       0.309  \\   
    $(450~{\rm GeV}, 600~{\rm GeV})$ & 0.902 &        1.985 &        1.985 &      0.902  \\    
   $(600~{\rm GeV}, 800~{\rm GeV})$  &  1.011 &        2.225 &        2.225&        1.011 \\   
   $ > 800 ~{\rm GeV}$ &   2.057 &        4.526 &        4.526 &       2.057  \\ \hline      
   \multicolumn{5}{c}{ NP contribution $\propto \Hmu$  to numerator of $C(n,n)$.  }  \\ \hline  
  $(2m_t,450~{\rm GeV})$  &   326.065 &        285.418 &        285.405&        326.077  \\    
    $(450~{\rm GeV}, 600~{\rm GeV})$ & 259.501 &       181.143 &       181.143 &  259.498 \\    
 $(600~{\rm GeV}, 800~{\rm GeV})$ &  112.016 &        62.159 &        62.163 &        112.016  \\     
  $ > 800 ~{\rm GeV}$ &  55.321 &       23.612 &       23.611 &        55.323   \\ \hline \hline      
 		\end{tabular}
\begin{tabular}{l c c c c }\hline		
          &(  -1.0,  -0.5) & (  -0.5,   0.0) &	(   0.0,   0.5) &(   0.5,   1.0) \\ \hline \hline  	
   \multicolumn{5}{c}{ NP contribution $\propto \hcvv$  to numerator of $C(r,r)$.  }  \\ \hline   
   $(2m_t,450~{\rm GeV})$  &  -20.041 &       -44.092 &      -44.092 &       -20.042   \\    
    $(450~{\rm GeV}, 600~{\rm GeV})$ & -21.322 &    -46.909 &      -46.912 &      -21.321 \\    
  $(600~{\rm GeV}, 800~{\rm GeV})$ & -14.424 &       -31.733 &      -31.730 &      -14.424 \\     
 $ > 800 ~{\rm GeV}$ &  -18.650 &      -41.031 &      -41.028 &      -18.650 \\   \hline  
     \multicolumn{5}{c}{ NP contribution $\propto \xx1$  to numerator of $C(r,r)$.  }  \\ \hline   
    $(2m_t,450~{\rm GeV})$  &  -2.115 &       -4.654 &       -4.654 &       -2.115  \\     
   $(450~{\rm GeV}, 600~{\rm GeV})$ &  -2.372 &       -5.217 &       -5.218 &       -2.372 \\     
   $(600~{\rm GeV}, 800~{\rm GeV})$ &  -1.702 &      -3.744 &      -3.744 &      -1.702 \\    
  $ > 800 ~{\rm GeV}$ &  -2.489 &     -5.475 &      -5.476 &       -2.489  \\  \hline      
      \multicolumn{5}{c}{ NP contribution $\propto \Hmu$  to numerator of $C(r,r)$.  }  \\ \hline  
   $(2m_t,450~{\rm GeV})$  &  285.346 &       184.670 &        184.671 &       285.348 \\    
    $(450~{\rm GeV}, 600~{\rm GeV})$ & 198.573&      60.0668 &        60.0695 &       198.578 \\     
   $(600~{\rm GeV}, 800~{\rm GeV})$ &   74.609 &        4.613 &        4.612 &       74.611  \\    
 $ > 800 ~{\rm GeV}$ &   32.643 &      -4.231&       -4.231 &      32.642   \\    \hline \hline     
     \multicolumn{5}{c}{ NP contribution $\propto \hcvv$  to numerator of $C(k,k)$.  }  \\ \hline   
    $(2m_t,450~{\rm GeV})$  & -34.919 &      -10.978&      -10.978 &      -34.918 \\     
    $(450~{\rm GeV}, 600~{\rm GeV})$ & -49.117 &     -23.673 &       -23.673 &      -49.119 \\    
    $(600~{\rm GeV}, 800~{\rm GeV})$ & -40.619 &      -23.417 &      -23.416 &      -40.619 \\   
 $ > 800 ~{\rm GeV}$ &  -62.646 &       -40.430 &       -40.430 &       -62.648 \\ \hline    
      \multicolumn{5}{c}{ NP contribution $\propto \xx1$  to numerator of $C(k,k)$.  }  \\ \hline   
     $(2m_t,450~{\rm GeV})$  &   -3.691 &      -1.164 &       -1.164 &      -3.691 \\    
   $(450~{\rm GeV}, 600~{\rm GeV})$ &  -5.471 &      -2.640 &      -2.640 &       -5.470    \\    
     $(600~{\rm GeV}, 800~{\rm GeV})$ & -4.797 &      -2.767 &       -2.767 &     -4.797 \\     
  $ > 800 ~{\rm GeV}$ &  -8.400 &      -5.435 &       -5.435 &      -8.399  \\ \hline     
       \multicolumn{5}{c}{ NP contribution $\propto \Hmu$  to numerator of $C(k,k)$.  }  \\ \hline  
      $(2m_t,450~{\rm GeV})$  &   294.511 &       219.665 &        219.669 &       294.507  \\    
    $(450~{\rm GeV}, 600~{\rm GeV})$ & 195.302 &        82.720 &        82.715 &  195.294\\     
    $(600~{\rm GeV}, 800~{\rm GeV})$ &  53.398 &        13.586 &       13.587 &  53.395 \\     
  $ > 800 ~{\rm GeV}$ &  3.385 &      0.969 &     0.969 &       3.381 \\    \hline \hline     
     \multicolumn{5}{c}{ NP contribution $\propto \hcvv$  to numerator of $C(r,k)+C(k,r)$.  }  \\ \hline    
      $(2m_t,450~{\rm GeV})$  &   -41.107 &     -22.184 &       -22.184 &      -41.106 \\    
   $(450~{\rm GeV}, 600~{\rm GeV})$ &  -40.864 &      -22.052 &       -22.052 &      -40.863   \\    
   $(600~{\rm GeV}, 800~{\rm GeV})$ &  -24.050 &      -12.979 &       -12.979&       -24.049  \\     
  $ > 800 ~{\rm GeV}$ &   -21.363 &      -11.529 &       -11.529 &       -21.363 \\   \hline    
  \multicolumn{5}{c}{ NP contribution $\propto \xx1$  to numerator of $C(r,k)+C(k,r)$.  }  \\ \hline    
       $(2m_t,450~{\rm GeV})$  &  -4.338 &       -2.341 &       -2.341 &     -4.338 \\    
    $(450~{\rm GeV}, 600~{\rm GeV})$ &  -4.543 &       -2.452 &      -2.452 &       -4.543  \\     
   $(600~{\rm GeV}, 800~{\rm GeV})$ &   -2.836 &     -1.530 &      -1.530 &      -2.836 \\     
   $ > 800 ~{\rm GeV}$ &   -2.791 &       -1.506 &      -1.506 &       -2.791 \\   \hline   
 		\end{tabular}
\begin{tabular}{l c c c c}\hline		
          &(  -1.0,  -0.5) & (  -0.5,   0.0) &	(   0.0,   0.5) &(   0.5,   1.0) \\ \hline \hline 	
        \multicolumn{5}{c}{ NP contribution $\propto \Hmu$  to numerator of $C(r,k)+C(k,r)$.  } \\ \hline  
       $(2m_t,450~{\rm GeV})$  &  -3.809 &      -20.567&       -20.567 &      -3.809  \\     
    $(450~{\rm GeV}, 600~{\rm GeV})$ &  2.673 &       -30.307 &      -30.308 &       2.676 \\    
    $(600~{\rm GeV}, 800~{\rm GeV})$ & -22.284 &       -23.897 &      -23.899 &      -22.287    \\     
   $ > 800 ~{\rm GeV}$ &  -48.061 &      -20.339 &      -20.339    &    -48.060 \\  \hline   \hline 
  \multicolumn{5}{c}{ NP contribution $\propto \Hd$  to numerator of $C(n,r)-C(r,n)$.  }  \\ \hline  
   $(2m_t,450~{\rm GeV})$  & -261.754 &       -297.544 &       -297.549 &       -261.750    \\     
    $(450~{\rm GeV}, 600~{\rm GeV})$ &   -327.141 &      -229.623 & -229.627 &  -327.118  \\   
     $(600~{\rm GeV}, 800~{\rm GeV})$ & -161.682 &  -70.331 &    -70.327 &  -161.679 \\    
  $ > 800 ~{\rm GeV}$ & -83.506 &       -20.787 &      -20.785 &       -83.502  \\   \hline   \hline     
  \multicolumn{5}{c}{ NP contribution $\propto \Hd$  to numerator of $C(n,k)-C(k,n)$.  }  \\ \hline   
    $(2m_t,450~{\rm GeV})$  &  -128.717 &      -48.007 &       -48.007 &       -128.716 \\  
   $(450~{\rm GeV}, 600~{\rm GeV})$ &  -116.332 &   -17.503 &  -17.503 &       -116.337  \\    
     $(600~{\rm GeV}, 800~{\rm GeV})$ & -21.641 &        9.430 &   9.431 &       -21.642 \\    
  $ > 800 ~{\rm GeV}$ &  31.137 &        15.955 &        15.955 &        31.136    \\   \hline   \hline    
      \multicolumn{5}{c}{ NP contribution $\propto \hcaa$  to numerator of $C(k,k^*)$.  }  \\ \hline   
     $(2m_t,450~{\rm GeV})$  &  -11.069 &       -3.699 &      -3.699&       -11.069 \\     
   $(450~{\rm GeV}, 600~{\rm GeV})$ & -21.874 &      -7.311 &       -7.310 &       -21.874 \\   
     $(600~{\rm GeV}, 800~{\rm GeV})$ &  -20.222 &      -6.759&       -6.759 &       -20.222 \\   
  $ > 800 ~{\rm GeV}$ & -33.083 &      -11.057 &      -11.057 &      -33.083  \\   \hline     
      \multicolumn{5}{c}{ NP contribution $\propto \xy2$  to numerator of $C(k,k^*)$.  }  \\ \hline     
      $(2m_t,450~{\rm GeV})$  &-2.190 &     -0.732 &      -0.732 &       -2.190 \\     
  $(450~{\rm GeV}, 600~{\rm GeV})$ &  -4.390 &      -1.467 &       -1.467 &       -4.390 \\    
    $(600~{\rm GeV}, 800~{\rm GeV})$ & -4.137 &       -1.383 &      -1.383 &      -4.137 \\    
   $ > 800 ~{\rm GeV}$ &     -6.985 &      -2.335 &       -2.335 &       -6.985 \\ \hline\hline    
\multicolumn{5}{c}{ NP contribution $\propto \hcaa$  to numerator of $C(r^*,k) + C(k,r^*)$.  } \\ \hline    
      $(2m_t,450~{\rm GeV})$  & -7.694 &      -11.985 &       -11.985 &       -7.694  \\     
   $(450~{\rm GeV}, 600~{\rm GeV})$ & -11.936 &      -18.592 &       -18.591 &      -11.935   \\    
    $(600~{\rm GeV}, 800~{\rm GeV})$ & -8.340 &      -12.991 &      -12.992 &      -8.339  \\    
    $ > 800 ~{\rm GeV}$ &  -8.177 &      -12.738 &       -12.738 &      -8.178  \\   \hline    
\multicolumn{5}{c}{ NP contribution $\propto \xy2$  to numerator of $C(r^*,k) + C(k,r^*)$.  }  \\ \hline     
      $(2m_t,450~{\rm GeV})$  & -1.522 &       -2.370 &       -2.370 &      -1.522 \\     
    $(450~{\rm GeV}, 600~{\rm GeV})$ & -2.394 &       -3.729 &       -3.729 &      -2.394 \\    
    $(600~{\rm GeV}, 800~{\rm GeV})$ &  -1.705 &       -2.656 &       -2.656&       -1.705 \\    
    $ > 800 ~{\rm GeV}$ &    -1.718 &      -2.677 &      -2.677 &      -1.718    \\   \hline   \hline  	
 		\end{tabular}
\begin{tabular}{l c c c c}\hline		
          &(  -1.0,  -0.5) & (  -0.5,   0.0) &	(   0.0,   0.5) &(   0.5,   1.0) \\ \hline \hline 	
        \multicolumn{5}{c}{ NP contribution $\propto \hcva$  to numerator of $B_1(r)+B_2(r)$.}  \\ \hline  	
  $(2m_t,450~{\rm GeV})$  &  9.855 &        5.319 &       5.319 &        9.855   \\    
  $(450~{\rm GeV}, 600~{\rm GeV})$ &    15.032 &       8.113 &        8.113 &      15.032   \\     
  $(600~{\rm GeV}, 800~{\rm GeV})$ &  10.349 &       5.585 &        5.585 &        10.349 \\    
  $ > 800 ~{\rm GeV}$ &   10.059 &       5.429 &        5.429 &        10.059  \\   \hline   
        \multicolumn{5}{c}{ NP contribution $\propto \xz3$  to numerator of $B_1(r)+B_2(r)$.}  \\ \hline   
  $(2m_t,450~{\rm GeV})$  & 1.044 &      0.563 &       0.563 &        1.044  \\    
  $(450~{\rm GeV}, 600~{\rm GeV})$ &  1.673 &      0.903 &       0.903 &        1.673   \\    
   $(600~{\rm GeV}, 800~{\rm GeV})$ & 1.221 &      0.659 &       0.659 &       1.221  \\     
  $ > 800 ~{\rm GeV}$ &   1.316 &      0.710 &       0.710 &        1.316    \\ \hline   \hline 
         \multicolumn{5}{c}{ NP contribution $\propto \hcva$  to numerator of $B_1(k)+B_2(k)$.}  \\ \hline   
  $(2m_t,450~{\rm GeV})$  &    42.446 &       29.114 &        29.116 &        42.445   \\     
  $(450~{\rm GeV}, 600~{\rm GeV})$ &   82.476 &      56.574 &        56.576 &        82.480 \\    
   $(600~{\rm GeV}, 800~{\rm GeV})$ &  75.132 &        51.535 &      51.536 &        75.135 \\    
   $ > 800 ~{\rm GeV}$ &    122.071 &       83.737 &       83.740 &        122.076  \\ \hline   
  \multicolumn{5}{c}{ NP contribution $\propto \xz3$  to numerator of $B_1(k)+B_2(k)$.}  \\ \hline    
  $(2m_t,450~{\rm GeV})$  &  4.500    &    3.087 &       3.086 &        4.500   \\     
  $(450~{\rm GeV}, 600~{\rm GeV})$ &  9.192 &        6.306 &       6.306 &        9.193    \\     
    $(600~{\rm GeV}, 800~{\rm GeV})$ &  8.876 &       6.088 &        6.088 &        8.875 \\     
    $ > 800 ~{\rm GeV}$ &  16.386 &        11.240 &       11.240 &       16.386 \\ \hline   \hline   
\multicolumn{5}{c}{ NP contribution $\propto \hcav$  to numerator of $B_1(r^*)+B_2(r^*)$.}  \\ \hline  	
   $(2m_t,450~{\rm GeV})$  & 32.047 &       49.919 &       49.917 &       32.0473  \\   
  $(450~{\rm GeV}, 600~{\rm GeV})$ &  32.432 &        50.517 &       50.518 &        32.4316  \\    
    $(600~{\rm GeV}, 800~{\rm GeV})$ &  19.379 &       30.184 &        30.187 &       19.379  \\     
    $ > 800 ~{\rm GeV}$ &  17.368 &       27.052 &        27.052 &       17.367  \\ \hline  	    
\multicolumn{5}{c}{ NP contribution $\propto (\xx1-\xy2+\xz3)$ to numerator of $B_1(r^*)+B_2(r^*)$.}  \\ \hline   
    $(2m_t,450~{\rm GeV})$  & 6.332 &       9.865 &       9.864 &       6.332 \\   
   $(450~{\rm GeV}, 600~{\rm GeV})$ &   6.503 &       10.130 &       10.129 &        6.503  \\     
    $(600~{\rm GeV}, 800~{\rm GeV})$ &   3.962 &       6.171 &        6.171 &       3.962  \\    
     $ > 800 ~{\rm GeV}$ & 3.648 &       5.683 &       5.683 &        3.648  \\ \hline   \hline   
\multicolumn{5}{c}{ NP contribution $\propto \hcav$  to numerator of $B_1(k^*)+B_2(k^*)$.}  \\ \hline  
    $(2m_t,450~{\rm GeV})$  &  45.297 &        15.139 &       15.139 &        45.299  \\     
   $(450~{\rm GeV}, 600~{\rm GeV})$ &  59.106 &        19.755 &       19.755 &       59.108 \\    
    $(600~{\rm GeV}, 800~{\rm GeV})$ &  46.881 &        15.670 &       15.669&        46.885   \\     
     $ > 800 ~{\rm GeV}$ &    69.737 &       23.308 &       23.308 &        69.739  \\ \hline  
\multicolumn{5}{c}{ NP contribution $\propto (\xx1-\xy2+\xz3)$  to numerator of $B_1(k^*)+B_2(k^*)$.}  \\ \hline   
    $(2m_t,450~{\rm GeV})$  &  8.953 &       2.992 &       2.992 &       8.953  \\ 
   $(450~{\rm GeV}, 600~{\rm GeV})$ &    11.857 &       3.963 &       3.963 &        11.857 \\    
    $(600~{\rm GeV}, 800~{\rm GeV})$ &  9.589 &        3.205 &        3.205 &        9.590 \\     
     $ > 800 ~{\rm GeV}$ &    14.718 &        4.919 &       4.919 &       14.718    \\ \hline   \hline     
 		\end{tabular}
\begin{tabular}{l c c c c}\hline		
          &(  -1.0,  -0.5) & (  -0.5,   0.0) &	(   0.0,   0.5) &(   0.5,   1.0) \\ \hline \hline  	
\multicolumn{5}{c}{ NP contribution $\propto \hcvv$  to $\stt$.  }  \\ \hline  
 $(2m_t,450~{\rm GeV})$  &  43.315  &   40.512     &   40.511    &   43.315  \\     
 $(450~{\rm GeV}, 600~{\rm GeV})$ &   51.091   &   43.258   &    43.261    &    51.089    \\    
  $(600~{\rm GeV}, 800~{\rm GeV})$ &    37.408  &    29.235 &    29.238   &     37.405   \\    
  $ > 800 ~{\rm GeV}$ &    51.072 &       37.023  &    37.023 &    51.074 \\  \hline     
\multicolumn{5}{c}{ NP contribution $\propto \xx1$  to $\stt$.  }  \\ \hline    
$(2m_t,450~{\rm GeV})$   &  4.643 &   4.340    &  4.341 &     4.643   \\    
$(450~{\rm GeV}, 600~{\rm GeV})$ &    5.778 &    4.890 &   4.890  &    5.777   \\    
  $(600~{\rm GeV}, 800~{\rm GeV})$ &  4.490 &     3.508    & 3.508 &   4.490   \\    
   $ > 800 ~{\rm GeV}$ &    6.935 &    5.017  &   5.017 &     6.935\\   \hline     
  \multicolumn{5}{c}{ NP contribution $\propto \Hmu$  to $\stt$.  }  \\ \hline  
 $(2m_t,450~{\rm GeV})$   & 341.976 &  268.633 &    268.640 &     341.975  \\     
 $(450~{\rm GeV}, 600~{\rm GeV})$ &    314.438 &   176.420 &   176.419  &   314.436 \\    
  $(600~{\rm GeV}, 800~{\rm GeV})$ & 148.422 &     62.785  &   62.780   &  148.415 \\     
    $ > 800 ~{\rm GeV}$ &   77.902  &  25.452 &  25.453 & 77.896\\  \hline  \hline      
\multicolumn{5}{c}{ NP contribution $\propto \hcaa$  to numerator of $A_C$.  }  \\ \hline    
  $(2m_t,450~{\rm GeV})$  &  9.227 &   3.084  &   3.084     &    9.227    \\     
  $(450~{\rm GeV}, 600~{\rm GeV})$ &   17.966  &    6.004    &  6.005   &     17.966   \\     
  $(600~{\rm GeV}, 800~{\rm GeV})$ &    16.307  &     5.450   &    5.450   &     16.307   \\    
     $ > 800 ~{\rm GeV}$ &   25.577 &  8.548 &  8.548 &  25.576 \\ \hline    
   \multicolumn{5}{c}{ NP contribution $\propto \xy2$  to numerator of $A_C$.  }  \\ \hline   
    $(2m_t,450~{\rm GeV})$ &   1.837 &     0.614  &      0.614 &     1.837     \\    
   $(450~{\rm GeV}, 600~{\rm GeV})$ &   3.630 &   1.213 &   1.213  &  3.630  \\   
   $(600~{\rm GeV}, 800~{\rm GeV})$ &    3.359  &  1.123  &  1.123  &     3.359   \\   
     $ > 800 ~{\rm GeV}$ &    5.438 &   1.817  &   1.817 &   5.437 \\   \hline  \hline     
 \multicolumn{5}{c}{ NP contribution $\propto \hcvv$  to numerator of $C(n,n)$.  }  \\ \hline    
     $(2m_t,450~{\rm GeV})$ &   2.412 &   5.306  &   5.306 &      2.412   \\    
    $(450~{\rm GeV}, 600~{\rm GeV})$ &  6.621  & 14.566  &   14.567 &    6.621     \\    
    $(600~{\rm GeV}, 800~{\rm GeV})$ &   6.882 &   15.142 &   15.141 &    6.882  \\    
     $ > 800 ~{\rm GeV}$ &    11.813 &   25.988 &   25.989 &    11.813  \\ \hline  
  \multicolumn{5}{c}{ NP contribution $\propto \xx1$  to numerator of $C(n,n)$.  }  \\ \hline     
     $(2m_t,450~{\rm GeV})$ &    0.260&   0.573    &  0.573  &      0.260 \\     
     $(450~{\rm GeV}, 600~{\rm GeV})$ &   0.751 &  1.651 &  1.652  &  0.751 \\    
    $(600~{\rm GeV}, 800~{\rm GeV})$ &   0.827 &   1.819  &   1.820 &   0.827 \\    
      $ > 800 ~{\rm GeV}$ &    1.613 &   3.548 &  3.548 &  1.613 \\    \hline    
   \multicolumn{5}{c}{ NP contribution $\propto \Hmu$  to numerator of $C(n,n)$.  }  \\ \hline     
     $(2m_t,450~{\rm GeV})$ &  256.332   &  224.457 &  224.464&  256.335\\     
      $(450~{\rm GeV}, 600~{\rm GeV})$ &  199.762   &  139.508 &   139.509 &  199.765 \\     
    $(600~{\rm GeV}, 800~{\rm GeV})$ &  84.137   &   46.710 & 46.713     &  84.137 \\     
      $ > 800 ~{\rm GeV}$ &  40.075 &  17.144 &  17.144  &  40.076  \\ \hline  \hline   
 		\end{tabular}
\begin{tabular}{l c c c c }\hline		
          &(  -1.0,  -0.5) & (  -0.5,   0.0) &	(   0.0,   0.5) &(   0.5,   1.0) \\ \hline \hline  	
 \multicolumn{5}{c}{ NP contribution $\propto \hcvv$  to numerator of $C(r,r)$.  }  \\ \hline   	
     $(2m_t,450~{\rm GeV})$ &   -16.679 & -36.694  & -36.694 &   -16.679 \\   
      $(450~{\rm GeV}, 600~{\rm GeV})$ &   -17.473 & -38.441 & -38.439  &    -17.473  \\     
    $(600~{\rm GeV}, 800~{\rm GeV})$ &  -11.609  & -25.539 &  -25.536 &   -11.608 \\    
      $ > 800 ~{\rm GeV}$ &  -14.442 &   -31.772    &  -31.771 &     -14.442  \\ \hline   
   \multicolumn{5}{c}{ NP contribution $\propto \xx1$  to numerator of $C(r,r)$.  }  \\ \hline     
 $(2m_t,450~{\rm GeV})$ &   -1.787  &  -3.931 &   -3.931 &    -1.787 \\     
  $(450~{\rm GeV}, 600~{\rm GeV})$ &  -1.975 &    -4.345   &   -4.345 &  -1.975 \\    
  $(600~{\rm GeV}, 800~{\rm GeV})$ &  -1.393 &   -3.064 &   -3.064 &   -1.393  \\    
  $ > 800 ~{\rm GeV}$ &  -1.956 &     -4.304 &  -4.304 &   -1.956 \\    \hline     
     \multicolumn{5}{c}{ NP contribution $\propto \Hmu$  to numerator of $C(r,r)$.  }  \\ \hline   
  $(2m_t,450~{\rm GeV})$ &   223.378 &   143.188 &  143.186 &   223.376 \\     
   $(450~{\rm GeV}, 600~{\rm GeV})$ &   152.112  &  44.606 &    44.605 &    152.120  \\    
   $(600~{\rm GeV}, 800~{\rm GeV})$ &   55.692  &   2.691 &    2.690   &    55.697 \\    
   $ > 800 ~{\rm GeV}$ &  23.4443 &   -3.512 & -3.512 &     23.444    \\    \hline       
 \multicolumn{5}{c}{ NP contribution $\propto \hcvv$  to numerator of $C(k,k)$.  }  \\ \hline  
   $(2m_t,450~{\rm GeV})$ &    -29.048 &   -9.124 &  -9.124 &     -29.047 \\    
   $(450~{\rm GeV}, 600~{\rm GeV})$ & -40.237 & -19.385 &  -19.385  &    -40.238 \\    
   $(600~{\rm GeV}, 800~{\rm GeV})$ &   -32.682 &    -18.840  &    -18.840&   -32.682 \\     
  $ > 800 ~{\rm GeV}$ &  -48.443 &  -31.241  &   -31.239    &   -48.443 \\ \hline     
   \multicolumn{5}{c}{ NP contribution $\propto \xx1$  to numerator of $C(k,k)$.  }  \\ \hline   
   $(2m_t,450~{\rm GeV})$ &  -3.116 &   -0.982  & -0.982   &   -3.116\\    
   $(450~{\rm GeV}, 600~{\rm GeV})$ &    -4.553&  -2.197  &  -2.197 &  -4.553\\    
    $(600~{\rm GeV}, 800~{\rm GeV})$ & -3.924 &   -2.263  &   -2.263 &   -3.924 \\    
   $ > 800 ~{\rm GeV}$ &   -6.592 & -4.262 &   -4.262 &    -6.592    \\ \hline    
    \multicolumn{5}{c}{ NP contribution $\propto \Hmu$  to numerator of $C(k,k)$.  }  \\ \hline   
    $(2m_t,450~{\rm GeV})$ &  230.169 &    172.697 &    172.697 &   230.166 \\    
    $(450~{\rm GeV}, 600~{\rm GeV})$ &  149.336  &   63.629 &   63.625 &    149.331 \\    
     $(600~{\rm GeV}, 800~{\rm GeV})$ &   39.655 &  10.153 &   10.153 &     39.654  \\    
    $ > 800 ~{\rm GeV}$ &   2.318  &      0.678   &    0.678     &  2.317 \\  \hline     \hline  
   \multicolumn{5}{c}{ NP contribution $\propto \hcvv$  to numerator of $C(r,k)+C(k,r)$.  }  \\ \hline  
    $(2m_t,450~{\rm GeV})$ &     -34.212   &   -18.463 &     -18.463 &    -34.210\\    
    $(450~{\rm GeV}, 600~{\rm GeV})$ &    -33.490 &  -18.075  & -18.074  &  -33.492 \\    
     $(600~{\rm GeV}, 800~{\rm GeV})$ & -19.362  &  -10.450 &   -10.449 &   -19.361   \\   
    $ > 800 ~{\rm GeV}$ &   -16.641 &  -8.982  &      -8.981 &   -16.642          \\ \hline   
    \multicolumn{5}{c}{ NP contribution $\propto \xx1$  to numerator of $C(r,k)+C(k,r)$.  }  \\ \hline  
    $(2m_t,450~{\rm GeV})$ &   -3.664 &   -1.978  &    -1.978   &  -3.664\\     
     $(450~{\rm GeV}, 600~{\rm GeV})$ & -3.783  &  -2.042 &   -2.042    &  -3.783 \\     
      $(600~{\rm GeV}, 800~{\rm GeV})$ &  -2.321 &   -1.253 &  -1.253  &  -2.321 \\    
     $ > 800 ~{\rm GeV}$ & -2.209 &  -1.192 & -1.192  &    -2.209 \\ \hline  \hline  
 		\end{tabular}
\begin{tabular}{l c c c c }\hline		
          &(  -1.0,  -0.5) & (  -0.5,   0.0) &	(   0.0,   0.5) &(   0.5,   1.0) \\ \hline \hline  
 \multicolumn{5}{c}{ NP contribution $\propto \Hmu$  to numerator of $C(r,k)+C(k,r)$.  }  \\ \hline          
   $(2m_t,450~{\rm GeV})$ &   -5.148   &   -17.288 & -17.289 &   -5.147   \\    
     $(450~{\rm GeV}, 600~{\rm GeV})$ & 0.326 &  -24.253  &  -24.253 &   0.328 \\    
       $(600~{\rm GeV}, 800~{\rm GeV})$ & -17.617 &     -18.435 &  -18.436  &   -17.616\\    
     $ > 800 ~{\rm GeV}$ &   -35.158  &   -15.070 &  -15.070 &  -35.158 \\ \hline  \hline   
  \multicolumn{5}{c}{ NP contribution $\propto \Hd$  to numerator of $C(n,r)-C(r,n)$.  }  \\ \hline    
    $(2m_t,450~{\rm GeV})$ &  -204.974 &   -232.705 & -232.704 &   -204.972 \\    
     $(450~{\rm GeV}, 600~{\rm GeV})$ &  -251.135 &  -175.592 &   -175.602 &   -251.131 \\    
       $(600~{\rm GeV}, 800~{\rm GeV})$ &  -121.113 & -52.183 &  -52.181 &   -121.113 \\     
    $ > 800 ~{\rm GeV}$ &  -60.277 &   -14.686 &  -14.685 &     -60.278 \\   \hline  \hline   
   \multicolumn{5}{c}{ NP contribution $\propto \Hd$  to numerator of $C(n,k)-C(k,n)$.  }  \\ \hline     
 $(2m_t,450~{\rm GeV})$ &   -100.490  & -37.421 &  -37.421 &  -100.489 \\    
 $(450~{\rm GeV}, 600~{\rm GeV})$ & -88.709 &  -13.048 &  -13.047 &  -88.710 \\    
 $(600~{\rm GeV}, 800~{\rm GeV})$ & -15.686 &  7.403 &  7.402 &  -15.684 \\    
 $ > 800 ~{\rm GeV}$ & 22.747  & 11.818  &  11.818  &   22.747\\  \hline  \hline     
    \multicolumn{5}{c}{ NP contribution $\propto \hcaa$  to numerator of $C(k,k^*)$.  }  \\ \hline    
  $(2m_t,450~{\rm GeV})$ &   -9.227 &   -3.084 &    -3.084 &  -9.228 \\    
  $(450~{\rm GeV}, 600~{\rm GeV})$ &  -17.965 &  -6.005 &   -6.005 &  -17.965  \\     
  $(600~{\rm GeV}, 800~{\rm GeV})$ &  -16.306 &   -5.450  &   -5.450 &   -16.305 \\     
 $ > 800 ~{\rm GeV}$ &  -25.576 &   -8.548 &   -8.548 &   -25.576  \\ \hline   
    \multicolumn{5}{c}{ NP contribution $\propto \xy2$  to numerator of $C(k,k^*)$.  }  \\ \hline     
    $(2m_t,450~{\rm GeV})$ &  -1.837  & -0.614 &  -0.614 &   -1.837 \\    
  $(450~{\rm GeV}, 600~{\rm GeV})$ & -3.630 &   -1.213 &   -1.213 &  -3.630    \\    
  $(600~{\rm GeV}, 800~{\rm GeV})$ & -3.359   &  -1.123 &     -1.123 &  -3.359 \\    
  $ > 800 ~{\rm GeV}$ &   -5.438 &      -1.817  &  -1.817&    -5.437      \\  \hline  \hline      
   \multicolumn{5}{c}{ NP contribution $\propto \hcaa$  to numerator of $C(r^*,k)+C(k,r^*)$.  }  \\ \hline    
     $(2m_t,450~{\rm GeV})$ &   -6.415  &  -9.994  &   -9.993  &  -6.415 \\     
   $(450~{\rm GeV}, 600~{\rm GeV})$ & -9.807  &  -15.275 &  -15.275 &    -9.806\\    
  $(600~{\rm GeV}, 800~{\rm GeV})$ &  -6.728 &  -10.481 &   -10.481 &  -6.728 \\     
  $ > 800 ~{\rm GeV}$ & -6.369   &  -9.922 &  -9.923  &    -6.370 \\   \hline     
    \multicolumn{5}{c}{ NP contribution $\propto \xy2$  to numerator of $C(r^*,k)+C(k,r^*)$.  }  \\ \hline     
     $(2m_t,450~{\rm GeV})$ &  -1.277  &  -1.989 & -1.989  &  -1.277 \\     
    $(450~{\rm GeV}, 600~{\rm GeV})$ & -1.981  &   -3.085 &   -3.085 &   -1.981     \\
  $(600~{\rm GeV}, 800~{\rm GeV})$ &  -1.385  &  -2.158  &  -2.158  &  -1.385 \\    
  $ > 800 ~{\rm GeV}$ &   -1.348 &   -2.099  &     -2.099 &  -1.348    \\  \hline  \hline  	
 		\end{tabular}
\begin{tabular}{l c c c c}\hline		
          &(  -1.0,  -0.5) & (  -0.5,   0.0) &	(   0.0,   0.5) &(   0.5,   1.0) \\ \hline \hline  
       \multicolumn{5}{c}{ NP contribution $\propto \hcva$  to numerator of $B_1(r)+B_2(r)$.}  \\ \hline  
 $(2m_t,450~{\rm GeV})$ &    8.193 &  4.422 &   4.422 &  8.193 \\     
 $(450~{\rm GeV}, 600~{\rm GeV})$ &   12.316  &  6.647 &   6.647&  12.317  \\    
 $(600~{\rm GeV}, 800~{\rm GeV})$ &  8.330   &  4.496 &  4.495 &    8.330\\     
  $ > 800 ~{\rm GeV}$ & 7.832 &   4.227  &   4.227  &    7.832 \\  \hline     
     \multicolumn{5}{c}{ NP contribution $\propto \xz3$  to numerator of $B_1(r)+B_2(r)$.}  \\ \hline   
  $(2m_t,450~{\rm GeV})$ &  0.881    &  0.475 &   0.475 &  0.881 \\    
 $(450~{\rm GeV}, 600~{\rm GeV})$ &   1.393 &   0.752  &   0.752    &   1.393 \\    
  $(600~{\rm GeV}, 800~{\rm GeV})$ &  0.999 &   0.539 & 0.539 &   0.999\\     
   $ > 800 ~{\rm GeV}$ &    1.041 &  0.562   &  0.562 &  1.041 \\    \hline \hline  
       \multicolumn{5}{c}{ NP contribution $\propto \hcva$  to numerator of $B_1(k)+B_2(k)$.}  \\ \hline   
  $(2m_t,450~{\rm GeV})$ &   35.279   &  24.199 &   24.199 &    35.279 \\    
  $(450~{\rm GeV}, 600~{\rm GeV})$ &  67.549  &   46.334 & 46.336 &   67.548 \\   
   $(600~{\rm GeV}, 800~{\rm GeV})$ &    60.447  &    41.465 &   41.463  &  60.452 \\     
    $ > 800 ~{\rm GeV}$ &    94.368  &  64.731  &   64.731 &      94.368    \\    \hline   
      \multicolumn{5}{c}{ NP contribution $\propto \xz3$  to numerator of $B_1(k)+B_2(k)$.}  \\ \hline   
   $(2m_t,450~{\rm GeV})$ &  3.797   &   2.604     &  2.604 &  3.797  \\     
   $(450~{\rm GeV}, 600~{\rm GeV})$ &   7.650 &   5.248 &    5.247    &     7.650  \\    
    $(600~{\rm GeV}, 800~{\rm GeV})$ &  7.260  &     4.980  &     4.980  &  7.260 \\     
    $ > 800 ~{\rm GeV}$ &     12.855 &     8.818   &     8.818    &   12.855  \\     \hline\hline      
      \multicolumn{5}{c}{ NP contribution $\propto \hcav$  to numerator of $B_1(r^*)+B_2(r^*)$.}  \\ \hline    
     $(2m_t,450~{\rm GeV})$ &   26.749 &     41.667     &    41.664&     26.749   \\   
     $(450~{\rm GeV}, 600~{\rm GeV})$ &   26.657  &   41.522   &    41.522 &  26.656  \\    
   $(600~{\rm GeV}, 800~{\rm GeV})$ &     15.637 &   24.356 &  24.356 &    15.636       \\
     $ > 800 ~{\rm GeV}$ &    13.536  &   21.085 &    21.083 &   13.535       \\    \hline  
      \multicolumn{5}{c}{ NP contribution $\propto (\xx1-\xy2+\xz3)$  to numerator of $B_1(r^*)+B_2(r^*)$.}  \\ \hline   
    $(2m_t,450~{\rm GeV})$           &   5.320 &   8.286 &  8.286 &     5.320  \\   
    $(450~{\rm GeV}, 600~{\rm GeV})$ &   5.382 &  8.382 &   8.383 &  5.382 \\     
  $(600~{\rm GeV}, 800~{\rm GeV})$ &   3.219    &  5.014 &  5.014 &   3.219 \\     
     $ > 800 ~{\rm GeV}$            &  2.863  &   4.459 &   4.459&     2.863 \\  \hline   \hline  
     \multicolumn{5}{c}{ NP contribution $\propto \hcav$  to numerator of $B_1(k^*)+B_2(k^*)$.}  \\ \hline 
    $(2m_t,450~{\rm GeV})$ &    37.799 &   12.633 &    12.633 &   37.799       \\    
    $(450~{\rm GeV}, 600~{\rm GeV})$ &   48.561 &   16.231  &   16.232 &  48.564   \\     
   $(600~{\rm GeV}, 800~{\rm GeV})$ &    37.810 &  12.637   &  12.638 &    37.815 \\    
     $ > 800 ~{\rm GeV}$ &   53.951  &  18.032  & 18.032  &     53.952  \\ \hline     
       \multicolumn{5}{c}{ NP contribution $\propto (\xx1-\xy2+\xz3)$  to numerator of $B_1(k^*)+B_2(k^*)$.}  \\ \hline   
     $(2m_t,450~{\rm GeV})$ &    7.519   &    2.513 &    2.513 &      7.519  \\   
     $(450~{\rm GeV}, 600~{\rm GeV})$ &   9.808  &  3.278 &     3.278 &     9.808   \\   
   $(600~{\rm GeV}, 800~{\rm GeV})$ &   7.787  &    2.603 &    2.602 &  7.788 \\     
    $ > 800 ~{\rm GeV}$ &   11.465  &   3.832    &   3.832   &    11.465  \\    \hline   \hline  
 		\end{tabular}
\begin{tabular}{l c c c c}\hline		
          &(  -1.0,  -0.5) & (  -0.5,   0.0) &	(   0.0,   0.5) &(   0.5,   1.0) \\ \hline \hline  	
\multicolumn{5}{c}{ NP contribution $\propto \hcvv$  to $\stt$.  }  \\ \hline  
     $(2m_t,450~{\rm GeV})$ &    36.475 &   34.116      &    34.119  &   36.475    \\     
     $(450~{\rm GeV}, 600~{\rm GeV})$ & 42.441   &  35.938 &  35.942  &    42.442   \\    
   $(600~{\rm GeV}, 800~{\rm GeV})$ &   30.584 &   23.905   &  23.908        & 30.582 \\    
   $ > 800 ~{\rm GeV}$ &   40.357 &  29.271 &     29.270  &  40.357\\ \hline      
 \multicolumn{5}{c}{ NP contribution $\propto \xx1$  to $\stt$.  }  \\ \hline   
    $(2m_t,450~{\rm GeV})$ &   3.961  & 3.703 &  3.703 &   3.960    \\     
    $(450~{\rm GeV}, 600~{\rm GeV})$ &  4.866   &  4.119 &  4.119 & 4.866 \\     
    $(600~{\rm GeV}, 800~{\rm GeV})$ &   3.724 &  2.910 & 2.910   & 3.724 \\     
  $ > 800 ~{\rm GeV}$ &   5.550  &  4.018 &  4.018 &    5.550     \\  \hline     
  \multicolumn{5}{c}{ NP contribution $\propto \Hmu$  to $\stt$.  }  \\ \hline    
    $(2m_t,450~{\rm GeV})$ & 274.578 &  216.227 &  216.232 &   274.574\\    
    $(450~{\rm GeV}, 600~{\rm GeV})$ &   247.699  &  139.703 &  139.700 &   247.710\\    
   $(600~{\rm GeV}, 800~{\rm GeV})$ &   114.447 & 48.812  &  48.809  &   114.436\\   
  $ > 800 ~{\rm GeV}$ &   58.237 &  19.318  &   19.317 &  58.239  \\ \hline   \hline  
  \multicolumn{5}{c}{ NP contribution $\propto \hcaa$  to numerator of $A_C$.  }  \\ \hline    
     $(2m_t,450~{\rm GeV})$ &    7.781 &  2.601 &    2.601     &   7.782 \\     
    $(450~{\rm GeV}, 600~{\rm GeV})$ &   14.954 &  4.998 &  4.998 &  14.954 \\     
   $(600~{\rm GeV}, 800~{\rm GeV})$ &   13.355 &    4.464   &  4.463  &  13.355 \\    
  $ > 800 ~{\rm GeV}$ &   20.192 &  6.749 &  6.749 &  20.192   \\ \hline   
   \multicolumn{5}{c}{ NP contribution $\propto \xy2$  to numerator of $A_C$.  }  \\ \hline   
     $(2m_t,450~{\rm GeV})$ &  1.558 &   0.521     &    0.521 &  1.558      \\    
    $(450~{\rm GeV}, 600~{\rm GeV})$ &  3.039  & 1.016  &  1.016 &  3.039      \\    
   $(600~{\rm GeV}, 800~{\rm GeV})$ &   2.767  &  0.925 &   0.925 &  2.767 \\    
  $ > 800 ~{\rm GeV}$ &  4.318 &      1.443  &   1.443 &  4.318\\   \hline    \hline  
  \multicolumn{5}{c}{ NP contribution $\propto \hcvv$  to numerator of $C(n,n)$.  }  \\ \hline     
      $(2m_t,450~{\rm GeV})$ &   2.028  &   4.461  &   4.461 & 2.028        \\    
    $(450~{\rm GeV}, 600~{\rm GeV})$ &   5.497  & 12.092 &12.092 &  5.496 \\     
   $(600~{\rm GeV}, 800~{\rm GeV})$ &   5.625  &  12.377 &  12.377 & 5.625 \\    
  $ > 800 ~{\rm GeV}$ & 9.321 &  20.507&  20.508 &   9.321   \\ \hline        
 \multicolumn{5}{c}{ NP contribution $\propto \xx1$  to numerator of $C(n,n)$.  }  \\ \hline    
      $(2m_t,450~{\rm GeV})$ & 0.222 &   0.488     &   0.488    &  0.222\\   
    $(450~{\rm GeV}, 600~{\rm GeV})$ & 0.632 & 1.390      &1.390  &  0.632       \\   
   $(600~{\rm GeV}, 800~{\rm GeV})$ &  0.686 &    1.509 & 1.509  & 0.686  \\     
  $ > 800 ~{\rm GeV}$ &    1.289 &  2.835    &  2.835 &  1.289     \\ \hline   
  \multicolumn{5}{c}{ NP contribution $\propto \Hmu$  to numerator of $C(n,n)$.  }  \\ \hline   
      $(2m_t,450~{\rm GeV})$ &    204.452  &    179.096 &  179.090 &   204.454   \\    
    $(450~{\rm GeV}, 600~{\rm GeV})$ &  156.463  &  109.313 &  109.318 &  156.465 \\    
   $(600~{\rm GeV}, 800~{\rm GeV})$ &   64.508 & 35.828  & 35.832  &   64.511 \\     
   $ > 800 ~{\rm GeV}$ &    29.785  &  12.767  &  12.766   &   29.785   \\   \hline    \hline    
 		\end{tabular}
\begin{tabular}{l c c c c}\hline		
          &(  -1.0,  -0.5) & (  -0.5,   0.0) &	(   0.0,   0.5) &(   0.5,   1.0) \\ \hline \hline  
  \multicolumn{5}{c}{ NP contribution $\propto \hcvv$  to numerator of $C(r,r)$.  }  \\ \hline          
      $(2m_t,450~{\rm GeV})$ & -14.047  &  -30.903 &   -30.904 &     -14.047 \\     
     $(450~{\rm GeV}, 600~{\rm GeV})$ &  -14.517 & -31.937 &   -31.939 &   -14.517     \\    
  $(600~{\rm GeV}, 800~{\rm GeV})$ &   -9.493 &   -20.884     & -20.882 &  -9.492  \\     
   $ > 800 ~{\rm GeV}$ & -11.419 &    -25.121  &   -25.122 &  -11.419\\   \hline       
  \multicolumn{5}{c}{ NP contribution $\propto \xx1$  to numerator of $C(r,r)$.  }  \\ \hline    
      $(2m_t,450~{\rm GeV})$ & -1.524  &   -3.354    &  -3.354     &  -1.524     \\    
     $(450~{\rm GeV}, 600~{\rm GeV})$ &  -1.663 &    -3.660   &  -3.660   &  -1.664 \\     
 $(600~{\rm GeV}, 800~{\rm GeV})$ & -1.1553 &   -2.542     &  -2.541 &  -1.1552  \\    
   $ > 800 ~{\rm GeV}$ &  -1.567 &   -3.447      &  -3.447  & -1.567     \\  \hline      
  \multicolumn{5}{c}{ NP contribution $\propto \Hmu$  to numerator of $C(r,r)$.  }  \\ \hline   
      $(2m_t,450~{\rm GeV})$ &   177.401  &  112.593 &   112.598 &   177.403\\     
     $(450~{\rm GeV}, 600~{\rm GeV})$ &  118.557 &  33.649 &  33.650 &    118.559    \\   
 $(600~{\rm GeV}, 800~{\rm GeV})$ &   42.437  &   1.470 &  1.470 &      42.438 \\    
  $ > 800 ~{\rm GeV}$ &   17.274  &   -2.941  &      -2.941  &    17.275\\ \hline \hline      
    \multicolumn{5}{c}{ NP contribution $\propto \hcvv$  to numerator of $C(k,k)$.  }  \\ \hline    
       $(2m_t,450~{\rm GeV})$ &   -24.456 & -7.676 &-7.676  &  -24.455 \\    
     $(450~{\rm GeV}, 600~{\rm GeV})$ &-33.420 & -16.095 &  -16.094 &  -33.419 \\     
  $(600~{\rm GeV}, 800~{\rm GeV})$ & -26.717   &  -15.399 & -15.400  &  -26.718  \\    
  $ > 800 ~{\rm GeV}$ &  -38.257  &   -24.655     & -24.654 &  -38.258  \\   \hline   
   \multicolumn{5}{c}{ NP contribution $\propto \xx1$  to numerator of $C(k,k)$.  }  \\ \hline   
        $(2m_t,450~{\rm GeV})$ &  -2.658  &    -0.837 &     -0.837 &      -2.658\\    
     $(450~{\rm GeV}, 600~{\rm GeV})$ &  -3.834 &      -1.849 &      -1.849 &       -3.834\\    
  $(600~{\rm GeV}, 800~{\rm GeV})$ &  -3.254  &      -1.877 &      -1.877 &      -3.255 \\    
  $ > 800 ~{\rm GeV}$ &   -5.272   & -3.406 &      -3.406 &      -5.272    \\ \hline   
    \multicolumn{5}{c}{ NP contribution $\propto \Hmu$  to numerator of $C(k,k)$.  }  \\ \hline  
        $(2m_t,450~{\rm GeV})$ &   182.493 &   137.730 &137.733  &   182.493       \\     
     $(450~{\rm GeV}, 600~{\rm GeV})$ &   116.172  &  49.789 & 49.789      &  116.172 \\    
  $(600~{\rm GeV}, 800~{\rm GeV})$ &  30.056  &   7.745 &   7.745     &   30.056    \\     
  $ > 800 ~{\rm GeV}$ &     1.606 & 0.484 &  0.484    &       1.606   \\   \hline\hline      
    \multicolumn{5}{c}{ NP contribution $\propto \hcvv$  to numerator of $C(r,k)+C(k,r)$.  }  \\ \hline    
        $(2m_t,450~{\rm GeV})$ &   -28.814  &  -15.550  &    -15.550   &   -28.813  \\     
    $(450~{\rm GeV}, 600~{\rm GeV})$ & -27.829 &  -15.019 &    -15.018  & -27.829 \\    
  $(600~{\rm GeV}, 800~{\rm GeV})$ & -15.836  &  -8.546 &    -8.546   &  -15.836 \\     
   $ > 800 ~{\rm GeV}$ & -13.227  &  -7.138 &  -7.138&      -13.226   \\ \hline  
    \multicolumn{5}{c}{ NP contribution $\propto \xx1$  to numerator of $C(r,k)+C(k,r)$.  }  \\ \hline    
       $(2m_t,450~{\rm GeV})$ &  -3.126 &   -1.687   & -1.687   &  -3.126  \\    
    $(450~{\rm GeV}, 600~{\rm GeV})$ &  -3.187 &  -1.720 &  -1.720      &    -3.187  \\    
   $(600~{\rm GeV}, 800~{\rm GeV})$ &   -1.926 & -1.039 & -1.039 &   -1.926  \\     
   $ > 800 ~{\rm GeV}$ &  -1.779 &   -0.960   &     -0.960 &      -1.779   \\   \hline\hline 
 		\end{tabular}
\begin{tabular}{l c c c c}\hline		
          &(  -1.0,  -0.5) & (  -0.5,   0.0) &	(   0.0,   0.5) &(   0.5,   1.0) \\ \hline \hline  	
  \multicolumn{5}{c}{ NP contribution $\propto \Hmu$  to numerator of $C(r,k)+C(k,r)$.  }  \\ \hline             
       $(2m_t,450~{\rm GeV})$ &  -5.820 &     -14.686 &       -14.687 &       -5.819\\    
     $(450~{\rm GeV}, 600~{\rm GeV})$ &  -1.104 &      -19.720 &      -19.720 &     -1.104 \\    
   $(600~{\rm GeV}, 800~{\rm GeV})$ &  -14.182 &   -14.508    &   -14.507 &  -14.181   \\     
    $ > 800 ~{\rm GeV}$ &    -26.424 &     -11.453  &   -11.453 &       -26.424 \\ \hline  \hline     
  \multicolumn{5}{c}{ NP contribution $\propto \Hd$  to numerator of $C(n,r)-C(r,n)$.  }  \\ \hline    
       $(2m_t,450~{\rm GeV})$ &  -162.885 &  -184.656 &   -184.655 &  -162.877 \\    
      $(450~{\rm GeV}, 600~{\rm GeV})$ & -196.175 & 136.606  &  -136.612 &  -196.167 \\     
    $(600~{\rm GeV}, 800~{\rm GeV})$ &  -92.616 &  -39.517 &  -39.518 &  -92.620 \\     
   $ > 800 ~{\rm GeV}$ & -44.645 &  -10.633 & -10.634  &    -44.645  \\ \hline  \hline    
   \multicolumn{5}{c}{ NP contribution $\propto \Hd$  to numerator of $C(n,k)-C(k,n)$.  }  \\ \hline 
       $(2m_t,450~{\rm GeV})$ &  -79.610 &       -29.593 &       -29.593 &       -79.609 \\    
      $(450~{\rm GeV}, 600~{\rm GeV})$ & -68.817  &   -9.881  &       -9.882 &      -68.818 \\     
    $(600~{\rm GeV}, 800~{\rm GeV})$ &  -11.584 &     5.920 &  5.921  &   -11.584\\    
     $ > 800 ~{\rm GeV}$ &   17.091 &  8.980 &  8.981   &   17.090 \\ \hline  \hline     
  \multicolumn{5}{c}{ NP contribution $\propto \hcaa$  to numerator of $C(k,k^*)$.  }  \\ \hline 
      $(2m_t,450~{\rm GeV})$ &  -7.782  &  -2.601 &     -2.601 &       -7.782 \\   
      $(450~{\rm GeV}, 600~{\rm GeV})$ &  -14.953 &       -4.998 &       -4.998 &      -14.953 \\    
    $(600~{\rm GeV}, 800~{\rm GeV})$ &  -13.355 &    -4.464 &   -4.464  &   3.355 \\     
   $ > 800 ~{\rm GeV}$ &   -20.192 &  -6.749   &   -6.749    &  -20.192  \\   \hline  \hline   
   \multicolumn{5}{c}{ NP contribution $\propto \xy2$  to numerator of $C(k,k^*)$.  }  \\ \hline 
      $(2m_t,450~{\rm GeV})$ &    -1.558 &  -0.521   &     -0.521 &      -1.558\\    
     $(450~{\rm GeV}, 600~{\rm GeV})$ & -3.039 &  -1.016 &  -1.016    &  -3.039 \\    
    $(600~{\rm GeV}, 800~{\rm GeV})$ &  -2.767 &  -0.925  &      -0.925 &       -2.767 \\    
   $ > 800 ~{\rm GeV}$ &  -4.318 &    -1.443    &  -1.443 &     -4.318   \\    \hline  \hline  
   \multicolumn{5}{c}{ NP contribution $\propto \hcaa$  to numerator of $C(r^*,k)+C(k,r^*)$.  }  \\ \hline 
    $(2m_t,450~{\rm GeV})$ &  -5.412  &  -8.430 &      -8.430 &      -5.412 \\   
     $(450~{\rm GeV}, 600~{\rm GeV})$ &  -8.165 &  -12.720  &   -12.719  &  -8.166  \\    
     $(600~{\rm GeV}, 800~{\rm GeV})$ &    -5.513 & -8.587  & -8.587     &  -5.512 \\    
  $ > 800 ~{\rm GeV}$ &    -5.061  &  -7.884 &  -7.884  &   -5.062  \\  \hline    
    \multicolumn{5}{c}{ NP contribution $\propto \xy2$  to numerator of $C(r^*,k)+C(k,r^*)$.  }  \\ \hline 
   $(2m_t,450~{\rm GeV})$ &  -1.083 &       -1.687 &       -1.687 &       -1.083  \\     
    $(450~{\rm GeV}, 600~{\rm GeV})$ &  -1.659 &      -2.584 &       -2.584 &       -1.659 \\     
    $(600~{\rm GeV}, 800~{\rm GeV})$ & -1.142 &       -1.778 &      -1.778 &       -1.142  \\     
   $ > 800 ~{\rm GeV}$ &    -1.077 &      -1.678 &       -1.678&       -1.077     \\    \hline  \hline   
 		\end{tabular} }
	\end{table}%
\clearpage	
		\begin{table}[t]
		\centering
		{\renewcommand{\arraystretch}{0.95}
                  \renewcommand{\tabcolsep}{0.2cm}
		\caption{ \label{tab:binNP42m} As in table~\ref{tab:binNP4hm},  but for the scale  $\mu=2 m_t.$
		 All numbers are in units of pb.}
		\vspace{1mm}
 \begin{tabular}{l c c c c }\hline		
          &(  -1.0,  -0.5) & (  -0.5,   0.0) &	(   0.0,   0.5) &(   0.5,   1.0) \\ \hline \hline   
       \multicolumn{5}{c}{ NP contribution $\propto \hcva$  to numerator of $B_1(r)+B_2(r)$.}  \\ \hline            
  $(2m_t,450~{\rm GeV})$ &  6.894 &       3.721 &        3.721 &        6.894 \\     
     $(450~{\rm GeV}, 600~{\rm GeV})$ &  10.231 &    5.522 &    5.522   &   10.231 \\     
    $(600~{\rm GeV}, 800~{\rm GeV})$ &   6.812 &   3.676 &   3.676     &    6.812   \\    
    $ > 800 ~{\rm GeV}$ &    6.222 &   3.358  &       3.358 &  6.222 \\    \hline  
        \multicolumn{5}{c}{ NP contribution $\propto \xz3$  to numerator of $B_1(r)+B_2(r)$.}  \\ \hline  
   $(2m_t,450~{\rm GeV})$ & 0.751 &       0.405 &      0.405 &      0.751 \\     
     $(450~{\rm GeV}, 600~{\rm GeV})$ & 1.173 &       0.633 &       0.633 &        1.173       \\    
    $(600~{\rm GeV}, 800~{\rm GeV})$ &   0.829 &       0.447 &       0.447 &       0.829 \\    
   $ > 800 ~{\rm GeV}$ &  0.838 &      0.452 &       0.452 &      0.838 \\    \hline  \hline    
      \multicolumn{5}{c}{ NP contribution $\propto \hcva$  to numerator of $B_1(k)+B_2(k)$.}  \\ \hline    
   $(2m_t,450~{\rm GeV})$ &  29.677 &  20.357 &  20.358 &     29.678 \\     
      $(450~{\rm GeV}, 600~{\rm GeV})$ &  56.092 & 38.478 &  38.477 &  56.090  \\     
   $(600~{\rm GeV}, 800~{\rm GeV})$ &   49.418 &   33.895 &  33.897 &  49.416 \\   
   $ > 800 ~{\rm GeV}$ &   74.507  & 51.106  &  51.108 & 74.506 \\ \hline     
     \multicolumn{5}{c}{ NP contribution $\propto \xz3$  to numerator of $B_1(k)+B_2(k)$.}  \\ \hline
   $(2m_t,450~{\rm GeV})$ &  3.236  &      2.220 &      2.220 &       3.236 \\   
      $(450~{\rm GeV}, 600~{\rm GeV})$ & 6.441 &        4.418 &       4.418 &        6.441 \\     
    $(600~{\rm GeV}, 800~{\rm GeV})$ &    6.020 &        4.130 &      4.130 &    6.020      \\     
   $ > 800 ~{\rm GeV}$ &  10.278 &       7.050 &        7.050 &       10.278 \\    \hline  \hline
       \multicolumn{5}{c}{ NP contribution $\propto \hcav$  to numerator of $B_1(r^*)+B_2(r^*)$.}  \\ \hline  
    $(2m_t,450~{\rm GeV})$ &   22.586  &     35.181    &   35.180 &   22.586  \\     
     $(450~{\rm GeV}, 600~{\rm GeV})$ &   22.204  & 34.587 &  34.586 &  22.205   \\     
    $(600~{\rm GeV}, 800~{\rm GeV})$ &  12.813 & 19.961 &  19.958 &   12.813  \\    
    $ > 800 ~{\rm GeV}$ &  10.761 &  16.761  &  16.761 &        10.760 \\   \hline    
    \multicolumn{5}{c}{ NP contribution $\propto (\xx1-\xy2+\xz3)$  to numerator of $B_1(r^*)+B_2(r^*)$.}  \\ \hline   
    $(2m_t,450~{\rm GeV})$ &    4.517 &  7.036 & 7.036 &        4.517 \\     
     $(450~{\rm GeV}, 600~{\rm GeV})$ &  4.509 &   7.023 &  7.023 &       4.509 \\    
    $(600~{\rm GeV}, 800~{\rm GeV})$ &  2.653 &    4.133    &  4.133   &  2.653\\     
    $ > 800 ~{\rm GeV}$ &  2.289  &    3.566   &   3.566    & 2.289        \\ \hline    \hline   
      \multicolumn{5}{c}{ NP contribution $\propto \hcav$  to numerator of $B_1(k^*)+B_2(k^*)$.}  \\ \hline   
    $(2m_t,450~{\rm GeV})$ &  31.907   &    10.664  &    10.664 &   31.907 \\   
   $(450~{\rm GeV}, 600~{\rm GeV})$ &   40.433  &   13.514 &  13.515  &  40.437  \\   
   $(600~{\rm GeV}, 800~{\rm GeV})$ & 30.970 &  10.351  &  10.351 &    30.971    \\    
   $ > 800 ~{\rm GeV}$ &  42.618  &  14.244 & 14.244  &   42.620   \\ \hline   
     \multicolumn{5}{c}{ NP contribution $\propto (\xx1-\xy2+\xz3)$  to numerator of $B_1(k^*)+B_2(k^*)$.}  \\ \hline   
    $(2m_t,450~{\rm GeV})$ &   6.383 &       2.133 &       2.13 &        6.382\\    
     $(450~{\rm GeV}, 600~{\rm GeV})$ &  8.215 &       2.746 &       2.745 &        8.215 \\    
   $(600~{\rm GeV}, 800~{\rm GeV})$ &  6.416 &       2.144 &       2.144 &        6.416 \\    
  $ > 800 ~{\rm GeV}$ &   9.111 & 3.045  &    3.045 &    9.111   \\ \hline    \hline   
 		\end{tabular}
